CAST: A Deployed Speech-to-Text Cascade for Closed Captioning of Entertainment Television

Despite rapid progress in automatic speech recognition (ASR), caption generation for long-form entertainment video remains challenging for content dense in music and effects, rich in accents, crosstalk, and noise. The transcript quality depends on segmentation and surrounding modules as much as the acoustic model. A single pass voice activity detection (VAD) can miss faint, low-energy voice while forwarding near-silent segments that induce hallucination and repetition in an autoregressive decoder. These competing errors motivate a hierarchical VAD that revisits rejected segments under semantic and acoustic retention checks. We present Captioning ASR Stack for Television (CAST), an integrated speech-to-text pipeline for closed captioning (CC) combining frozen Whisper large-v3 with segmentation, language identification, lyrics routing, and targeted hallucination detection and repair on a single NVIDIA L4 GPU. On 100 in-house assets spanning 60.46 hours, CAST reduces normalized WER from 6.99% to 5.36% and subtitle edit rate from 254.2 to 221.9 min/hour against the WhisperX pipeline, and improves deletion rate by 11% on public datasets. We also present the behavior of each stage in the pipeline. CAST entered the production speech-to-text (STT) stage of our CC pipeline in late August 2026; we report the evaluation evidence and path to full-scale operation.

==> figures/cast_overview_body.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, line width=0.4pt, >=stealth]%
\tikzset{%
  stg/.style={rounded corners=1.2pt, draw=cgreen, line width=0.7pt,%
              fill=cgreen!7, text=cink, inner sep=0pt},%
  dat/.style={rounded corners=1.2pt, draw=cgray, line width=0.5pt,%
              fill=black!7, text=cink, inner sep=0pt},%
  ours/.style={rounded corners=1.2pt, draw=cgreen, line width=0.7pt,%
               fill=cgreen!7, text=cink, inner sep=1.2pt,%
               font=\fontsize{7}{7.8}\selectfont},%
  flow/.style={->, draw=cink, line width=0.55pt},%
  keep/.style={->, draw=cgreen, line width=0.7pt},%
  drop/.style={->, draw=corange!88!black, line width=0.7pt, densely dashed},%
  hint/.style={draw=cgray, line width=0.4pt, densely dotted},%
  lbl/.style={fill=white, inner sep=0.6pt,%
              font=\fontsize{7}{7.8}\selectfont, text=cink},%
  free/.style={font=\fontsize{7}{7.8}\selectfont, text=cink, inner sep=0pt},%
}%
\node[free, anchor=west] at (0,1.0145) {\Fpnl{(a) CAST overview}};%
\node[dat] (in) at (0.5696,0)
  {\Fdata{\Ftl{Vocal\\stem}\Fbdy{upstream}}};%
\node[stg] (s1) at (2.4535,0)
  {\Fstage{\Ftl{Segmentation}\Fbdy{retry rejected gaps}}%
          {\Fchips{\ChipL{pyannote}\Cs\ChipL{Silero}\\\ChipA{Gemini}}}};%
\node[stg] (s2) at (4.9125,0)
  {\Fstage{\Ftl{Language gate}\Fbdy{escalate if unsure}}%
          {\Fchips{\ChipL{Whisper-base}\\\ChipL{MMS-LID}\Cs\ChipA{Gemini}}}};%
\node[stg] (s3) at (7.3715,0)
  {\Fstage{\Ftl{Lyric routing}\Fbdy{tag sung spans}}%
          {\Fchips{\ChipA{Gemini}}}};%
\node[stg] (s4) at (9.8305,0)
  {\Fstage{\Ftl{Transcription}\Fbdy{decode every span}}%
          {\Fchips{\ChipL{Whisper large-v3}\\\ChipA{Gemini}\Cs\Fedg{on lyrics}}}};%
\node[stg] (s5) at (12.2895,0)
  {\Fstage{\Ftl{Repetition repair}\Fbdy{re-decode flagged}}%
          {\Fchips{\ChipL{Whisper large-v3}}}};%
\node[stg] (s6) at (14.7485,0)
  {\Fstage{\Ftl{Merge and align}\Fbdy{fill missing times}}%
          {\Fchips{\ChipL{WhisperX}}}};%
\node[dat] (out) at (16.8825,0)
  {\Fdout{\Ftl{\mbox{Word-timed}\\transcript}}};%
\draw[flow] (in) -- (s1);%
\draw[flow] (s1) -- (s2);%
\draw[flow] (s2) -- (s3);%
\draw[flow] (s3) -- (s4);%
\draw[flow] (s4) -- (s5);%
\draw[flow] (s5) -- (s6);%
\draw[flow] (s6) -- (out);%
\draw[drop] (s2.south) -- (4.9125,-1.06);%
\node[free, anchor=west] at (5.05,-1.06) {non-English};%
\node[free] at (8.601,-1.06) {+ lyric tag};%
\draw[hint] (s1.south) -- (2.4535,-1.24);%
\node[free, anchor=west] at (0,-1.36)
  {\Fpnl{(b) Hierarchical segmentation and residual admission}};%
\begin{scope}[yshift=-1.76cm]%
\draw[draw=cgreen, line width=0.9pt] (1.48,0) -- (13.56,0);%
\node[free, text=cgreen] at (7.52,0.17)
  {merge retained speech, then the language gate};%
\node[dat] (vs) at (0.5696,-0.80) {\Fdata{\Ftl{Vocal\\stem}\Fbdy{upstream}}};%
\node[ours, minimum width=0.55cm, minimum height=0.34cm] (v1) at (1.60,-0.80) {L1};%
\node[ours, minimum width=0.55cm, minimum height=0.34cm] (v2) at (2.84,-1.16) {L2};%
\node[ours, minimum width=0.55cm, minimum height=0.34cm] (v3) at (4.08,-1.52) {L3};%
\node[ours, minimum width=0.55cm, minimum height=0.34cm] (v4) at (5.32,-1.88) {L4};%
\draw[flow] (vs) -- (v1);%
\draw[flow] (v1) -- (v2);%
\draw[flow] (v2) -- (v3);%
\draw[flow] (v3) -- (v4);%
\node[lbl] at (2.22,-0.98) {gap};%
\draw[keep] (v1.north) -- (v1.north|-0,0);%
\draw[keep] (v2.north) -- (v2.north|-0,0);%
\draw[keep] (v3.north) -- (v3.north|-0,0);%
\draw[keep] (v4.north) -- (v4.north|-0,0);%
\node[free, anchor=west, text=cgreen] at (1.72,-0.36) {speech};%
\node[free, anchor=west] at (5.45,-0.85) {terminal residuals};%
\draw[hint] (5.9045,-0.97) -- (5.9045,-1.78);%
\node[stg] (g1) at (7.06706,-1.88)
  {\Fgate{\Ftl{Duration\\window}\Fbdy{300 ms to 20 s}}{}};%
\node[stg] (g2) at (9.20219,-1.88)
  {\Fgate{\Ftl{Intelligible\\word}\Fbdy{spoken or sung}}{\Fchips{\ChipA{Gemini}}}};%
\node[stg] (g3) at (11.33731,-1.88)
  {\Fgate{\Ftl{Speech check}\Fbdy{250 ms in total}}{\Fchips{\ChipL{Silero}}}};%
\node[stg] (g4) at (13.47244,-1.88)
  {\Fgate{\Ftl{Trim to burst}\Fbdy{padding: up to\\120 ms per side}}{}};%
\draw[flow] (v4) -- (g1);%
\draw[flow] (g1) -- (g2);%
\draw[flow] (g2) -- (g3);%
\draw[flow] (g3) -- (g4);%
\draw[keep] (g4.north) -- (g4.north|-0,0);%
\ifFnum
  \node[free, anchor=west, text=cgreen] at (13.62,-0.60) {admitted 6.6};%
\else
  \node[free, anchor=west, text=cgreen] at (13.62,-0.60) {admitted};%
\fi
\draw[drop] (g1.south) -- (7.06706,-2.78);%
\draw[drop] (g2.south) -- (9.20219,-2.78);%
\draw[drop] (g3.south) -- (11.33731,-2.78);%
\draw[draw=corange!88!black, line width=0.7pt, densely dashed]
  (7.06706,-2.78) -- (11.33731,-2.78);%
\draw[drop] (9.20219,-2.78) -- (9.20219,-2.9455);%
\node[dat, draw=corange!88!black, fill=corange!7, minimum width=1.60cm,
      minimum height=0.34cm, inner sep=1.2pt] (sink) at (9.20219,-3.20)
  {\Fedg{discarded}};%
\node[free, anchor=west] at (0,-2.42)
  {\ChipL{pyannote}\Cs \Fedg{four increasingly permissive}};%
\node[free, anchor=west] at (0,-2.68)
  {\Fedg{configurations (Table~\ref{tab:vad-levels})}};%
\ifFnum
  \node[free, text=cgray] at (5.9045,-0.45) {725.2};%
  \node[free, text=cgray] at (8.13713,-0.45) {634.5};%
  \node[free, text=cgray] at (10.27225,-0.45) {97.5};%
  \node[free, text=cgray] at (12.40738,-0.45) {24.8};%
\fi
\begin{scope}[shift={(14.71,-2.3655)}]%
  \draw[draw=cgray, line width=0.4pt, rounded corners=1.2pt] (0,0) rectangle (2.99,1.28);%
  \draw[rounded corners=1.2pt, draw=cgreen, line width=0.7pt, fill=cgreen!7]
    (0.12,0.98) rectangle (0.54,1.18);%
  \node[free, anchor=west] at (0.66,1.08) {CAST processing stage};%
  \draw[rounded corners=0.7pt, draw=cnavy, line width=0.4pt, fill=cnavy!8]
    (0.12,0.70) rectangle (0.54,0.90);%
  \node[free, anchor=west] at (0.66,0.80) {Local model};%
  \draw[rounded corners=0.7pt, draw=cred, line width=0.4pt, fill=cred!5, densely dashed]
    (0.12,0.42) rectangle (0.54,0.62);%
  \node[free, anchor=west] at (0.66,0.52) {External API};%
  \draw[draw=corange!88!black, line width=0.7pt, densely dashed] (0.12,0.24) -- (0.54,0.24);%
  \node[free, anchor=west] at (0.66,0.24) {Rejected};%
\end{scope}%
\end{scope}%
\end{tikzpicture}%


==> figures/language_filter_body.tex <==
\def\Lbarmax{6.80}%
\def\Lbarh{0.26}%
\def\Lpitch{0.40}%
\def\Laxis{-2.70}%
\begin{tikzpicture}[x=1cm, y=1cm, inner sep=0pt, outer sep=0pt]%
\foreach \gv in {1,2,3,4,5}{%
  \draw[draw=cink!15, line width=0.3pt]%
    ({\Lbarmax*\gv/5}, 0.20) -- ({\Lbarmax*\gv/5}, \Laxis);%
}%
\foreach \i/\mv/\lbl/\fc/\ec in {%
  0/4.55/{Spanish}/{corange}/{corange!65!black},%
  1/0.36/{French}/{corange}/{corange!65!black},%
  2/0.29/{Hawaiian}/{corange}/{corange!65!black},%
  3/0.28/{Portuguese}/{corange}/{corange!65!black},%
  4/0.22/{Manx}/{corange}/{corange!65!black},%
  5/0.22/{Italian}/{corange}/{corange!65!black},%
  6/2.40/{Other labels}/{corange!28}/{corange!70}%
}{%
  \fill[fill=\fc, draw=\ec, line width=0.4pt]%
    (0, {-\i*\Lpitch-\Lbarh/2}) rectangle ({\Lbarmax*\mv/5}, {-\i*\Lpitch+\Lbarh/2});%
  \node[anchor=east, text=cink] at (-0.10, {-\i*\Lpitch}) {\Fedg{\lbl}};%
  \node[anchor=west, text=cink] at ({\Lbarmax*\mv/5+0.09}, {-\i*\Lpitch}) {\Fedg{\mv}};%
}%
\draw[draw=cink, line width=0.4pt] (0, \Laxis) -- (\Lbarmax, \Laxis);%
\foreach \gv in {0,1,2,3,4,5}{%
  \draw[draw=cink, line width=0.4pt]%
    ({\Lbarmax*\gv/5}, \Laxis) -- ({\Lbarmax*\gv/5}, {\Laxis-0.08});%
  \node[anchor=north, text=cink] at ({\Lbarmax*\gv/5}, {\Laxis-0.12}) {\Fedg{\gv}};%
}%
\node[anchor=north, text=cink] at ({\Lbarmax/2}, {\Laxis-0.40})%
  {\Fedg{Removed audio (min)}};%
\end{tikzpicture}%


==> figures/lyric_routing_body.tex <==
\def\Mplotw{7.46}%
\def\Mploth{1.95}%
\def\Mbarw{0.72}%
\def\Mymax{60}%
\begin{tikzpicture}[x=1cm, y=1cm, inner sep=0pt, outer sep=0pt]%
\foreach \gv in {20,40,60}{%
  \draw[draw=cink!15, line width=0.3pt]%
    (0, {\Mploth*\gv/\Mymax}) -- (\Mplotw, {\Mploth*\gv/\Mymax});%
}%
\foreach \i/\av/\cat/\fc/\ec in {%
  0/55/{0}/{cgreen!28}/{cgreen!70},%
  1/27/{1}/{cgreen}/{cgreen!65!black},%
  2/8/{2}/{cgreen}/{cgreen!65!black},%
  3/4/{3}/{cgreen}/{cgreen!65!black},%
  4/6/{4+}/{cgreen}/{cgreen!65!black}%
}{%
  \fill[fill=\fc, draw=\ec, line width=0.4pt]%
    ({\Mplotw*(\i+0.5)/5-\Mbarw/2}, 0)%
    rectangle ({\Mplotw*(\i+0.5)/5+\Mbarw/2}, {\Mploth*\av/\Mymax});%
  \node[anchor=south, text=cink] at%
    ({\Mplotw*(\i+0.5)/5}, {\Mploth*\av/\Mymax+0.04}) {\Fedg{\av}};%
  \node[anchor=north, text=cink] at ({\Mplotw*(\i+0.5)/5}, -0.10) {\Fedg{\cat}};%
}%
\draw[draw=cink, line width=0.4pt] (0, 0) -- (\Mplotw, 0);%
\draw[draw=cink, line width=0.4pt] (0, 0) -- (0, \Mploth);%
\foreach \gv in {0,20,40,60}{%
  \draw[draw=cink, line width=0.4pt]%
    (0, {\Mploth*\gv/\Mymax}) -- (-0.08, {\Mploth*\gv/\Mymax});%
  \node[anchor=east, text=cink] at (-0.12, {\Mploth*\gv/\Mymax}) {\Fedg{\gv}};%
}%
\node[anchor=south, rotate=90, text=cink] at (-0.52, {\Mploth/2}) {\Fedg{Assets}};%
\node[anchor=north, text=cink] at ({\Mplotw/2}, -0.42)%
  {\Fedg{Lyric-tagged spans per asset}};%
\end{tikzpicture}%


==> figures/repair_cascade_body.tex <==
\begin{tikzpicture}[%
  x=1cm, y=1cm,%
  font=\fontsize{7}{8.4}\selectfont,%
  rstage/.style={rounded corners=1.5pt, draw=cgreen, fill=cgreen!16,%
                 line width=0.6pt, text=cink, align=center,%
                 inner xsep=3pt, inner ysep=3.2pt, minimum width=3.20cm},%
  rdata/.style={rounded corners=1.5pt, draw=cgray, fill=cgray!20,%
                line width=0.5pt, text=cink, align=center,%
                inner xsep=3pt, inner ysep=3.2pt, minimum width=3.20cm},%
  rout/.style={rounded corners=1.5pt, draw=cgray!85, fill=cgray!8,%
               line width=0.5pt, text=cink, align=center,%
               inner xsep=3pt, inner ysep=3.0pt, minimum width=3.05cm},%
  rfall/.style={rout, draw=corange, fill=corange!20},%
  flow/.style={-{Latex[length=1.5mm,width=1.2mm]}, draw=cink,%
               line width=0.5pt},%
  side/.style={-{Latex[length=1.5mm,width=1.2mm]}, draw=cgray,%
               line width=0.5pt},%
  fall/.style={-{Latex[length=1.5mm,width=1.2mm]}, draw=corange,%
               line width=0.5pt, densely dashed},%
  elab/.style={text=cink, inner sep=1.5pt, fill=white}%
]%
\node[rdata]  (in)  at (1.72,  0.00) {\textbf{9{,}001} input segments};%
\node[rstage] (det) at (1.72, -1.05) {\textbf{Repetition detector}};%
\node[rstage] (rty) at (1.72, -2.35) {\textbf{Full-window retry}};%
\node[rstage] (spl) at (1.72, -3.65) {\textbf{Split search}};%
\node[rout]  (nf)  at (6.08, -1.05) {8{,}946 not flagged};%
\node[rout]  (p1)  at (6.08, -2.35) {\textbf{37} pass};%
\node[rout]  (p2)  at (6.08, -3.65) {\textbf{14} pass};%
\node[rfall] (bad) at (6.08, -4.80) {\textbf{4} not repaired};%
\draw[flow] (in.south) -- (det.north);%
\draw[flow] (det.south) -- node[elab, pos=0.52] {\textbf{55} flagged (0.61\%)}%
            (rty.north);%
\draw[flow] (rty.south) -- node[elab, pos=0.52] {\textbf{18} still flagged}%
            (spl.north);%
\draw[side] (det.east) -- (nf.west);%
\draw[side] (rty.east) -- (p1.west);%
\draw[side] (spl.east) -- (p2.west);%
\draw[fall] (spl.east) -- (bad.west);%
\end{tikzpicture}%


==> figures/vad_admission_body.tex <==
\def\Fbarmax{6.05}%
\def\Fbarh{0.30}%
\def\Fpitch{0.46}%
\begin{tikzpicture}[x=1cm, y=1cm, inner sep=0pt, outer sep=0pt]%
\foreach \gv in {300,600,900}{%
  \draw[draw=cink!15, line width=0.3pt]%
    ({\Fbarmax*\gv/900}, 0.22) -- ({\Fbarmax*\gv/900}, {-4*\Fpitch-0.34});%
}%
\foreach \i/\mv/\lbl/\fc/\ec in {%
  0/725.2/{Terminal residuals}/{cgreen!28}/{cgreen!70},%
  1/634.5/{Duration window}/{cgreen}/{cgreen!65!black},%
  2/97.5/{Intelligible word}/{cgreen}/{cgreen!65!black},%
  3/24.8/{Speech check}/{cgreen}/{cgreen!65!black},%
  4/6.6/{Trim to burst}/{cgreen}/{cgreen!65!black}%
}{%
  \fill[fill=\fc, draw=\ec, line width=0.4pt]%
    (0, {-\i*\Fpitch-\Fbarh/2}) rectangle ({\Fbarmax*\mv/900}, {-\i*\Fpitch+\Fbarh/2});%
  \node[anchor=east, text=cink] at (-0.10, {-\i*\Fpitch}) {\Fedg{\lbl}};%
  \node[anchor=west, text=cink] at ({\Fbarmax*\mv/900+0.09}, {-\i*\Fpitch}) {\Fedg{\mv}};%
}%
\draw[draw=cink, line width=0.4pt] (0, {-4*\Fpitch-0.34}) -- (\Fbarmax, {-4*\Fpitch-0.34});%
\foreach \gv in {0,300,600,900}{%
  \draw[draw=cink, line width=0.4pt]%
    ({\Fbarmax*\gv/900}, {-4*\Fpitch-0.34}) -- ({\Fbarmax*\gv/900}, {-4*\Fpitch-0.42});%
  \node[anchor=north, text=cink] at ({\Fbarmax*\gv/900}, {-4*\Fpitch-0.46}) {\Fedg{\gv}};%
}%
\node[anchor=north, text=cink] at ({\Fbarmax/2}, {-4*\Fpitch-0.74})%
  {\Fedg{Residual audio (min)}};%
\end{tikzpicture}%

